Optimization of RIS-aided MIMO Systems via the Cutoff Rate

The main difficulty concerning optimizing the mutual information (MI) in reconfigurable intelligent surface (RIS)-aided communication systems with discrete signaling is the inability to formulate this optimization problem in an analytically tractable manner. Therefore, we propose to use the cutoff rate (CR) as a more tractable metric for optimizing the MI and introduce two optimization methods to maximize the CR, assuming perfect knowledge of the channel state information (CSI). The first method is based on the projected gradient method (PGM), while the second method is derived from the principles of successive convex approximation (SCA). Simulation results show that the proposed optimization methods significantly enhance the CR and the corresponding MI.

==> figures_scaled/corr_dis_vs_cont_dir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}

\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.5\columnwidth, compat=1.6}
\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=4.5,
ylabel={MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
legend style={at={(1,0.0)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-3.5pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.29830283549727\\
2	2.97435819432897\\
3	3.39559107920705\\
4	3.56041348159937\\
5	3.60852468193943\\
6	3.63163044043707\\
7	3.64239849393744\\
8	3.65105914986605\\
9	3.65561707540295\\
10	3.66201129712527\\
11	3.6665639305006\\
12	3.66882959911988\\
13	3.6695024917081\\
14	3.67147934057258\\
15	3.67209492300538\\
16	3.67291662227107\\
17	3.67379795270166\\
18	3.67454373988645\\
19	3.67523519872921\\
20	3.67579832379598\\
21	3.67777981791302\\
22	3.67836725863465\\
23	3.67766843435371\\
24	3.67847474836936\\
25	3.67826756545319\\
26	3.67978875154553\\
27	3.67994551702414\\
28	3.68043197434935\\
29	3.68122134189311\\
30	3.68225020714141\\
31	3.68220113803033\\
};
\addlegendentry{$M=4$, CR-based opt.};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.39369945027175\\
2	3.23992958512209\\
3	3.96238156129939\\
4	4.18269639861361\\
5	4.20236029552923\\
6	4.20575834792249\\
7	4.20802164574808\\
8	4.20774977702206\\
9	4.21012546888822\\
10	4.21209106886959\\
11	4.21206958975669\\
12	4.21567513613176\\
13	4.21762498581296\\
14	4.21649670579877\\
15	4.21846494887583\\
16	4.21997979239742\\
17	4.22098091363209\\
18	4.22251854286314\\
19	4.22519264784455\\
20	4.22732668897903\\
21	4.22673787225732\\
22	4.22899515070839\\
23	4.22958059329085\\
24	4.23041935173362\\
25	4.22984872812804\\
26	4.23169159750317\\
27	4.23102140813153\\
28	4.23221567458566\\
29	4.23505784796093\\
30	4.23523980294879\\
31	4.23318403685833\\
};
\addlegendentry{$M=16$, CR-based opt.};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.31686879381612\\
2	1.85982727361871\\
3	1.97994035035245\\
4	2.05337356706947\\
5	2.08712545647233\\
6	2.11904715841727\\
7	2.12437461747539\\
8	2.12424256305405\\
9	2.12229647440061\\
10	2.13210138005976\\
11	2.12737667266935\\
12	2.13391526900636\\
13	2.13571078967443\\
14	2.1357734964352\\
15	2.13876308676354\\
16	2.1366909132787\\
17	2.14131832066743\\
18	2.14085353664406\\
19	2.14371030066118\\
20	2.1427383659445\\
21	2.14408294421016\\
22	2.14362354323053\\
23	2.14461512502717\\
24	2.14478206005544\\
25	2.14529389384432\\
26	2.14547547095555\\
27	2.14541543931042\\
28	2.14582376423166\\
29	2.14596491240056\\
30	2.14623730990104\\
31	2.14655057169328\\
32	2.14675331576173\\
33	2.14699267648545\\
34	2.14709370671309\\
35	2.14762685235358\\
36	2.14768924026416\\
37	2.14799606474526\\
38	2.14824029467245\\
39	2.14880447747203\\
40	2.14854666586966\\
41	2.14910521023871\\
};
\addlegendentry{$M=4$, cont. opt.};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.29712273003666\\
2	2.3630361649448\\
3	2.62612550521092\\
4	3.11145897167113\\
5	3.40568709106828\\
6	3.55181922066509\\
7	3.61186524425259\\
8	3.64417175678905\\
9	3.6708561437267\\
10	3.68762979524791\\
11	3.71123196718861\\
12	3.72444641985068\\
13	3.74111283772151\\
14	3.74590828617947\\
15	3.76001469536052\\
16	3.75800024047035\\
17	3.76867037322057\\
18	3.76906385284666\\
19	3.77310824778528\\
20	3.77342645144874\\
21	3.77576851153628\\
22	3.77792711543165\\
23	3.77762447657024\\
24	3.77788505255371\\
25	3.77767157389925\\
26	3.77883059611703\\
27	3.77986744422694\\
28	3.78025488997676\\
29	3.7805989026259\\
30	3.77944653153805\\
31	3.77953271645453\\
32	3.77988075596337\\
33	3.78128588972783\\
34	3.78030813455131\\
35	3.7790929408007\\
36	3.78143748483522\\
37	3.78112347747062\\
38	3.77972505106854\\
39	3.78099397150857\\
40	3.78205303432024\\
41	3.7805609273348\\
};
\addlegendentry{$M=16$, cont. opt.};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.40299511042634\\
2	2.5800059637312\\
3	2.92861870313568\\
4	3.48303713885799\\
5	3.83690746633512\\
6	4.00258595329475\\
7	4.09365754750264\\
8	4.1496123046423\\
9	4.19091226642968\\
10	4.22415616541688\\
11	4.25664494086665\\
12	4.27778673123805\\
13	4.29181035871133\\
14	4.30137971572526\\
15	4.30950701082545\\
16	4.31652582258773\\
17	4.32126588988496\\
18	4.32572654637359\\
19	4.32838346474909\\
20	4.33178872782367\\
21	4.33478031153488\\
22	4.33659502193478\\
23	4.33803023455134\\
24	4.33997564094278\\
25	4.34146722950769\\
26	4.34308964642396\\
27	4.3444666154754\\
28	4.34569507602836\\
29	4.3466425866401\\
30	4.34750093660551\\
31	4.34826689971756\\
};
\addlegendentry{Gaussian};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/corr_dis_vs_cont_nondir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}

\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.5\columnwidth, compat=1.6}
\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4.5,
ylabel={MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
legend style={at={(1,0.0)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-3.5pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0580110266838326\\
2	2.25069218055756\\
3	3.26595490714058\\
4	3.38510399936329\\
5	3.43250558837521\\
6	3.45339473491258\\
7	3.46435860679913\\
8	3.46923196460087\\
9	3.47325201944827\\
10	3.47455307743525\\
11	3.47544426069567\\
12	3.47509464690533\\
13	3.47522361277846\\
14	3.47552233057986\\
15	3.4764636843557\\
16	3.47535516220714\\
17	3.47621725733273\\
18	3.4764506699552\\
19	3.47676597776325\\
20	3.47682452552422\\
21	3.47582283209518\\
22	3.47662214581038\\
23	3.47629840935203\\
24	3.47622706742418\\
25	3.47601462263887\\
26	3.47668694330556\\
27	3.47608174187611\\
28	3.47645217194027\\
29	3.47631393228589\\
30	3.47593340578253\\
31	3.47682673880275\\
};
\addlegendentry{$M=4$, CR-based opt.};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0564216785967632\\
2	2.26746932768937\\
3	3.68939120861518\\
4	3.80431988660853\\
5	3.79958994726636\\
6	3.79421949621769\\
7	3.78814007489796\\
8	3.78272056453896\\
9	3.77689358807715\\
10	3.77166422421248\\
11	3.7694577705406\\
12	3.7692159126266\\
13	3.76444680823393\\
14	3.76263576741732\\
15	3.7639350754622\\
16	3.76361191047588\\
17	3.76207574103888\\
18	3.76157083954695\\
19	3.76220438078637\\
20	3.76081570032955\\
21	3.75818916396412\\
22	3.75905408577867\\
23	3.75952084185347\\
24	3.75866864077532\\
25	3.75894166576443\\
26	3.75703723801727\\
27	3.7569225931551\\
28	3.75963688641478\\
29	3.75477911749127\\
30	3.76088632748127\\
31	3.75714672117513\\
};
\addlegendentry{$M=16$, CR-based opt.};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0201667186004438\\
2	1.07303825579555\\
3	1.5610300372394\\
4	1.81154921153183\\
5	1.89356163425921\\
6	1.93271486573921\\
7	1.9542644654788\\
8	1.97016778969321\\
9	1.97831030374039\\
10	1.98569052475782\\
11	1.99278526106238\\
12	1.99698089458159\\
13	1.99826516030677\\
14	1.99870998125293\\
15	1.99879468369199\\
16	1.99887896058575\\
17	1.99893164072273\\
18	1.99890452085066\\
19	1.99897174033828\\
20	1.99894009994304\\
21	1.99895955429201\\
22	1.9989499693735\\
23	1.99897035269466\\
24	1.99898164902537\\
25	1.99892622803315\\
26	1.99900262422711\\
27	1.9989666826765\\
28	1.99898959367338\\
29	1.99900372462137\\
30	1.99903339545503\\
31	1.99894337055764\\
32	1.99895457897436\\
33	1.99896419288682\\
34	1.99902032474837\\
35	1.99895763038437\\
36	1.99900561069624\\
37	1.99894922996843\\
38	1.99898919100781\\
39	1.99897157156595\\
40	1.99894703600099\\
41	1.99900317711508\\
};
\addlegendentry{$M=4$, cont. opt.};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0196777565336814\\
2	1.15837826651538\\
3	1.974111542696\\
4	2.4764966202903\\
5	2.78048797017993\\
6	2.98340416118137\\
7	3.13522498071335\\
8	3.2451558974316\\
9	3.3204165525715\\
10	3.37376497783863\\
11	3.41266633665504\\
12	3.43665151277981\\
13	3.45228021153137\\
14	3.46289924381192\\
15	3.46651716061838\\
16	3.4713467193012\\
17	3.47390658210684\\
18	3.47337687408872\\
19	3.47649174223813\\
20	3.47686414011701\\
21	3.47775632995437\\
22	3.47946406470795\\
23	3.478271993997\\
24	3.47881614351455\\
25	3.47758625171154\\
26	3.4787096466026\\
27	3.47889287124837\\
28	3.47903250052407\\
29	3.47901962793348\\
30	3.47979703633617\\
31	3.47826879508817\\
32	3.48025847587458\\
33	3.47846969487968\\
34	3.47915428496428\\
35	3.47925693717429\\
36	3.47921237928975\\
37	3.47992860339045\\
38	3.47878904649288\\
39	3.47892474674694\\
40	3.48085693140576\\
41	3.47952206781001\\
};
\addlegendentry{$M=16$, cont. opt.};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0201251206650742\\
2	1.15146499858788\\
3	1.82090113340083\\
4	2.42397957773175\\
5	2.91386841757551\\
6	3.25042795083222\\
7	3.47131901297386\\
8	3.61836759664398\\
9	3.71580417614192\\
10	3.77989393437089\\
11	3.82184130178265\\
12	3.84949164736942\\
13	3.86781193651934\\
14	3.88004202548189\\
15	3.88826593094548\\
16	3.89382468219706\\
17	3.89759527769193\\
18	3.90015907679079\\
19	3.90190519402135\\
20	3.90309578408527\\
21	3.90390825275245\\
22	3.90446301891355\\
23	3.90484199101715\\
24	3.90510096403951\\
25	3.90527798393849\\
26	3.90539901304296\\
27	3.90548177754775\\
28	3.90553838528744\\
29	3.90557710915474\\
30	3.90560360322644\\
31	3.90562173260867\\
};
\addlegendentry{Gaussian};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/dis_vs_cont_dir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}


%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]

\pgfplotsset{width=0.4\columnwidth,height =0.45\columnwidth, compat=1.6,
legend image code/.code={
	\draw[mark repeat=1,mark phase=1]
	plot coordinates {
		(0cm,0cm)
		(0cm,0cm)        %% default is (0.3cm,0cm)
		(0.3cm,0cm)         %% default is (0.6cm,0cm)
	};%
}
}
\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=4.5,
ylabel={MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,row sep=-3pt}
legend style={at={(1,0.0)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=1pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.30194404309574\\
2	3.00019274304825\\
3	3.39135224410481\\
4	3.58193270729633\\
5	3.62891540154498\\
6	3.6553070729484\\
7	3.66476498062283\\
8	3.68717542758516\\
9	3.68957959072663\\
10	3.69257039603056\\
11	3.69697693302775\\
12	3.69793040704751\\
13	3.70420210009988\\
14	3.70770263877038\\
15	3.70695659213457\\
16	3.70837668781701\\
17	3.70910725230524\\
18	3.71124149100016\\
19	3.71365788986061\\
20	3.7131649857501\\
21	3.71282073654959\\
22	3.71333451329876\\
23	3.71416550817594\\
24	3.71539587210796\\
25	3.71558457399283\\
26	3.71575059567755\\
27	3.71644548182544\\
28	3.71744261642915\\
29	3.72036721206598\\
30	3.72015361075503\\
31	3.71998790380487\\
32	3.71940016646768\\
33	3.71787172088112\\
34	3.72001716949111\\
35	3.71898793980036\\
36	3.72033927046414\\
37	3.7197829506316\\
38	3.72205415526979\\
39	3.72306835435382\\
40	3.72323678876701\\
41	3.72440584976821\\
42	3.72252885152767\\
43	3.72459147282321\\
44	3.72157730900949\\
45	3.72181170604691\\
46	3.72144411373325\\
47	3.72145522181689\\
48	3.72440171832718\\
49	3.72001009321379\\
50	3.72013807521024\\
51	3.71937202455363\\
52	3.72389667829505\\
53	3.72447507285214\\
54	3.72329737515514\\
55	3.72240963300493\\
56	3.7200963783827\\
57	3.72171053664895\\
58	3.72100866755369\\
59	3.72525264439416\\
60	3.72327857425271\\
61	3.72276747059696\\
62	3.72334584029343\\
63	3.72232783177031\\
64	3.72568049630437\\
65	3.72161504216269\\
66	3.72621293922293\\
67	3.7255721401938\\
68	3.7252618463366\\
69	3.72558260775549\\
70	3.7238055409687\\
71	3.72550827226874\\
};
\addlegendentry{$M=4$, CR-based opt.};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.32198894470111\\
2	3.21110838484402\\
3	3.91796783254211\\
4	4.13894689891465\\
5	4.1749297172361\\
6	4.18065178879545\\
7	4.17837396744256\\
8	4.17846381939975\\
9	4.17833280093284\\
10	4.1835784619812\\
11	4.18459991179288\\
12	4.1885910740921\\
13	4.19222328893514\\
14	4.1994212030548\\
15	4.20076880933027\\
16	4.20559143513352\\
17	4.21083731420373\\
18	4.21374412684017\\
19	4.21481946126354\\
20	4.21873885660599\\
21	4.21986930074819\\
22	4.22237469185851\\
23	4.22558632417318\\
24	4.22751184341384\\
25	4.22827871585902\\
26	4.2297907985588\\
27	4.2326204545252\\
28	4.23288962997345\\
29	4.23535579934347\\
30	4.23761232661745\\
31	4.23843662589751\\
32	4.23710875412703\\
33	4.23999408737752\\
34	4.24075334136108\\
35	4.24145893070722\\
36	4.24322313057146\\
37	4.24310484477357\\
38	4.24494376142407\\
39	4.24489581690152\\
40	4.24579676687029\\
41	4.24657360099329\\
42	4.24635030784933\\
43	4.24656306004056\\
44	4.2476050380166\\
45	4.24776595793407\\
46	4.24799773339685\\
47	4.24921713137239\\
48	4.24755445294065\\
49	4.24782639445429\\
50	4.25031203809545\\
51	4.25108066414792\\
52	4.25010242323548\\
53	4.24916991471511\\
54	4.25135903304825\\
55	4.2503156592177\\
56	4.25020152974391\\
57	4.25100893456076\\
58	4.25177261076559\\
59	4.25201147782514\\
60	4.25174035898582\\
61	4.25227537592659\\
62	4.25162346242829\\
63	4.25166612230482\\
64	4.25257118907378\\
65	4.2524469171128\\
66	4.25104606442736\\
67	4.2530399805623\\
68	4.25283495685907\\
69	4.25155674407751\\
70	4.25029500789105\\
71	4.25181351590924\\
};
\addlegendentry{$M=16$, CR-based opt.};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.3619562743261\\
2	1.89344468229566\\
3	2.0877563780813\\
4	2.16903942779127\\
5	2.28193750952217\\
6	2.24511248837461\\
7	2.24758189195328\\
8	2.23059764927046\\
9	2.22472838523933\\
10	2.22245191281721\\
11	2.21848509722159\\
12	2.22499293630375\\
13	2.2174611187946\\
14	2.222084795391\\
15	2.21293450147664\\
16	2.21434660836442\\
17	2.21074707380726\\
18	2.20932486069969\\
19	2.20816662593115\\
20	2.20651554971226\\
21	2.2066742238904\\
22	2.20454962742523\\
23	2.20404637864853\\
24	2.20324379521588\\
25	2.20238748882044\\
26	2.20110667076926\\
27	2.19979619785726\\
28	2.19987595140276\\
29	2.1982506015457\\
30	2.19925520280523\\
31	2.19712151631425\\
32	2.19837969454613\\
33	2.19713052745268\\
34	2.19741112531387\\
35	2.19680599734449\\
36	2.19773892564819\\
37	2.19642189888982\\
38	2.19680192269731\\
39	2.1961846775327\\
40	2.19707705873599\\
41	2.19606975349459\\
};
\addlegendentry{$M=4$, Gauss-based opt.};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.32390668380815\\
2	2.35244920503875\\
3	2.64697864802257\\
4	3.2023951023816\\
5	3.42944199627911\\
6	3.55087992847742\\
7	3.60346863928398\\
8	3.64243645525053\\
9	3.68845767235615\\
10	3.71807036487793\\
11	3.74060304437369\\
12	3.75111022880056\\
13	3.76167318863643\\
14	3.76524437068436\\
15	3.7697756768579\\
16	3.77136778136572\\
17	3.77447904709344\\
18	3.77418991840575\\
19	3.77673236610068\\
20	3.77753692302032\\
21	3.77921155646217\\
22	3.77978472416306\\
23	3.7804321734654\\
24	3.78045633750329\\
25	3.78146042923259\\
26	3.78084539876425\\
27	3.78136124848552\\
28	3.78273147233962\\
29	3.78150202042389\\
30	3.78272550761793\\
31	3.78396627218273\\
32	3.78425238392072\\
33	3.7844438063419\\
34	3.78406288753394\\
35	3.78607897948797\\
36	3.78546893530197\\
37	3.7855517816598\\
38	3.78575228207243\\
39	3.78569074429968\\
40	3.78691789031901\\
41	3.78685802661161\\
};
\addlegendentry{$M=16$, Gauss-based opt.};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.41664919129579\\
2	2.5554274529707\\
3	2.91488311950573\\
4	3.46704064256436\\
5	3.82849260676017\\
6	4.0037115873677\\
7	4.08670202753089\\
8	4.14718765555675\\
9	4.19423693898005\\
10	4.22827568976702\\
11	4.26217033456645\\
12	4.2836063272395\\
13	4.29599974464836\\
14	4.30724998357526\\
15	4.31495626045316\\
16	4.32142815677068\\
17	4.32509182330441\\
18	4.32782320755621\\
19	4.32991816007117\\
20	4.33250429021851\\
21	4.33409172077454\\
22	4.33541622956549\\
23	4.33645724306601\\
24	4.33746993125273\\
25	4.33847705484307\\
26	4.33939698853758\\
27	4.34015245166163\\
28	4.34089349788946\\
29	4.34158290676142\\
30	4.34223368151921\\
31	4.34296653496468\\
32	4.34355069084242\\
33	4.34404793854832\\
34	4.34451241956795\\
35	4.34493401861602\\
36	4.3453337713322\\
37	4.34570302019536\\
38	4.346055970224\\
39	4.34638420838508\\
40	4.34669838725372\\
41	4.34699240353118\\
42	4.34727442911705\\
43	4.34753985064587\\
44	4.34779490725808\\
45	4.34803606501705\\
46	4.3482680342705\\
47	4.34848805103927\\
48	4.34869960833846\\
49	4.34890052185995\\
50	4.34909333482383\\
51	4.34927642438421\\
52	4.34945175578808\\
53	4.34961832448431\\
54	4.34977771457296\\
55	4.34993620854412\\
56	4.35008420873277\\
57	4.35022389956455\\
58	4.35035671287464\\
59	4.35048231174249\\
60	4.35060335620893\\
61	4.3507167411357\\
62	4.35086374268648\\
63	4.35098395851066\\
64	4.35109070474412\\
65	4.35118801383164\\
66	4.35127873941996\\
67	4.35136325710995\\
68	4.35144294702437\\
69	4.35151752314444\\
70	4.35158796973868\\
71	4.35165393336818\\
};
\addlegendentry{Achievable rate (Gauss)};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/dis_vs_cont_nondir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}
%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]

\pgfplotsset{width=0.4\columnwidth,height =0.45\columnwidth, compat=1.6,
legend image code/.code={
	\draw[mark repeat=1,mark phase=1]
	plot coordinates {
		(0cm,0cm)
		(0cm,0cm)        %% default is (0.3cm,0cm)
		(0.3cm,0cm)         %% default is (0.6cm,0cm)
	};%
}
}
\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4.5,
ylabel={MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,row sep=-3pt}
legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=1pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0332240904913683\\
2	2.20886329427005\\
3	3.30633365018273\\
4	3.41929724430214\\
5	3.4487189240278\\
6	3.45455627987058\\
7	3.4633973645969\\
8	3.46378954367598\\
9	3.46651176300832\\
10	3.46787453605922\\
11	3.46722788021659\\
12	3.46951255239921\\
13	3.46928454613378\\
14	3.46463414622926\\
15	3.46867088566247\\
16	3.46918536903802\\
17	3.46888979307838\\
18	3.46753630320335\\
19	3.46651100798365\\
20	3.46910438049192\\
21	3.46622412846115\\
22	3.46736068198421\\
23	3.46926507537258\\
24	3.46846666576853\\
25	3.46881175173124\\
26	3.46694164014014\\
27	3.46906660781673\\
28	3.46673270199629\\
29	3.46535397201565\\
30	3.46834817528836\\
31	3.46905045174142\\
32	3.46917843093141\\
33	3.46526293187317\\
34	3.46581670700809\\
35	3.46919633575177\\
36	3.46727201588144\\
37	3.46635470196659\\
38	3.46709701884098\\
39	3.46637511810076\\
40	3.46764105263584\\
41	3.46963303411783\\
42	3.46705531768852\\
43	3.46777647206405\\
44	3.46826750849361\\
45	3.46843529001795\\
46	3.46683820206769\\
47	3.4678589412695\\
48	3.46922875481188\\
49	3.46705088156169\\
50	3.46666530413378\\
51	3.46804785743333\\
52	3.46915259260562\\
53	3.46917515940075\\
54	3.46986416641898\\
55	3.46827723896172\\
56	3.46890790340879\\
57	3.46473837246784\\
58	3.46684727685768\\
59	3.4678115895155\\
60	3.46900085099948\\
61	3.46995823128268\\
62	3.46760018541456\\
63	3.47129528300726\\
64	3.46851372173357\\
65	3.46858624366796\\
66	3.46598950658652\\
67	3.4674200360484\\
68	3.46493686685602\\
69	3.46332768882312\\
70	3.46456559463394\\
71	3.4673538581039\\
};
\addlegendentry{$M=4$, CR-based opt.};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0328588037956033\\
2	2.43822112251022\\
3	3.75636389771314\\
4	3.82193737397603\\
5	3.81783688601493\\
6	3.81148533898348\\
7	3.80498953945804\\
8	3.7973453374288\\
9	3.7909725093735\\
10	3.78726353784903\\
11	3.7834252792356\\
12	3.78218367779407\\
13	3.77870953503819\\
14	3.77845575023783\\
15	3.77864289277602\\
16	3.77683590856997\\
17	3.77659671540736\\
18	3.77627452276919\\
19	3.77546845203924\\
20	3.77571338394315\\
21	3.77506375321852\\
22	3.77435455067796\\
23	3.77415828508504\\
24	3.77423666011004\\
25	3.77433495350624\\
26	3.77517039380129\\
27	3.77524036029496\\
28	3.77514421348632\\
29	3.77325732761135\\
30	3.77294412485388\\
31	3.77406998946485\\
32	3.77349622735037\\
33	3.77556430506881\\
34	3.77541313592746\\
35	3.77512558651458\\
36	3.77395995979346\\
37	3.77630833686389\\
38	3.7743167900054\\
39	3.77248980009434\\
40	3.7729870714703\\
41	3.7746902130888\\
42	3.77244597798405\\
43	3.77318128613085\\
44	3.77413090168727\\
45	3.77505204711054\\
46	3.77184407277237\\
47	3.77342120064073\\
48	3.77318004285648\\
49	3.77258728992727\\
50	3.7723227554811\\
51	3.77168130803163\\
52	3.77175204261183\\
53	3.77362630029883\\
54	3.77172661968006\\
55	3.77174587375317\\
56	3.77084557211232\\
57	3.77346754144586\\
58	3.77279523592206\\
59	3.77342713461627\\
60	3.77207420850602\\
61	3.77379011311205\\
62	3.77136194985518\\
63	3.77300477476312\\
64	3.77245985905999\\
65	3.77187494696657\\
66	3.77151286813459\\
67	3.77182057204304\\
68	3.77314030615393\\
69	3.77316823163527\\
70	3.77203247089148\\
71	3.77296833190453\\
};
\addlegendentry{$M=16$, CR-based opt.};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0184084325720375\\
2	1.0857139473408\\
3	1.60887464445851\\
4	1.91817155279591\\
5	1.96790807210087\\
6	1.96013208287934\\
7	1.96500500239625\\
8	1.97438434188172\\
9	1.98431608606448\\
10	1.99331630583972\\
11	1.99761191480272\\
12	1.99853054192535\\
13	1.9988654527429\\
14	1.99895584968808\\
15	1.99902030224567\\
16	1.99905954108749\\
17	1.99916819075366\\
18	1.99907836633994\\
19	1.99901142645629\\
20	1.99911289357402\\
21	1.99909572671446\\
22	1.99916472812418\\
23	1.9991080602225\\
24	1.99915885133172\\
25	1.99911582735237\\
26	1.99913494770333\\
27	1.99912448861178\\
28	1.99911596154977\\
29	1.99918326688324\\
30	1.99915354720329\\
31	1.99908897163005\\
32	1.99919280756627\\
33	1.9991840117511\\
34	1.99916444852282\\
35	1.99917820091666\\
36	1.99918940215546\\
37	1.99911589664634\\
38	1.99912405938403\\
39	1.99913024221034\\
40	1.99914635955457\\
41	1.99915815363022\\
};
\addlegendentry{$M=4$, Gauss-based opt.};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0205744801156526\\
2	1.12903198109954\\
3	1.67425823692028\\
4	2.15690330813298\\
5	2.57834445922075\\
6	2.91155557637448\\
7	3.13993498531907\\
8	3.2709502377586\\
9	3.34879779445602\\
10	3.39336472665783\\
11	3.42233358873399\\
12	3.44178198643711\\
13	3.4532335036057\\
14	3.46209252124828\\
15	3.46766614318865\\
16	3.47120517850612\\
17	3.47320914318719\\
18	3.47537644795206\\
19	3.47688444860269\\
20	3.47721151471294\\
21	3.47853915552607\\
22	3.47822725433018\\
23	3.47891606181138\\
24	3.47807889251126\\
25	3.47901994773318\\
26	3.47945165676671\\
27	3.47907523481413\\
28	3.4794669565404\\
29	3.47797485979349\\
30	3.47865729674364\\
31	3.47889913814808\\
32	3.4788483844915\\
33	3.47903902648181\\
34	3.47873322559475\\
35	3.47862252951119\\
36	3.47950049446508\\
37	3.47981871188994\\
38	3.47849465154042\\
39	3.480064293033\\
40	3.47990580597825\\
41	3.4796248187689\\
};
\addlegendentry{$M=16$, Gauss-based opt.};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0198123952761717\\
2	1.14226719305566\\
3	1.8044473616893\\
4	2.39418634898102\\
5	2.86841921383721\\
6	3.19852261687435\\
7	3.43139466677342\\
8	3.5911494013811\\
9	3.69784945291894\\
10	3.76691513496908\\
11	3.8112290432416\\
12	3.84005494532194\\
13	3.85908835030353\\
14	3.87179721635007\\
15	3.88034269199152\\
16	3.88611725942699\\
17	3.8900324377276\\
18	3.89269292168942\\
19	3.89450359067734\\
20	3.89573721602809\\
21	3.89657833497203\\
22	3.89715214761179\\
23	3.8975437629709\\
24	3.89781111562305\\
25	3.8979936800489\\
26	3.89811837116041\\
27	3.89820354956381\\
28	3.89826174505325\\
29	3.89830151078801\\
30	3.89832868672472\\
31	3.89834726105431\\
32	3.89835995781918\\
33	3.89836863788688\\
34	3.89837457263744\\
35	3.89837863081135\\
36	3.89838140609486\\
37	3.89838330425304\\
38	3.89838460264466\\
39	3.89838549087833\\
40	3.89838609858921\\
41	3.89838651441849\\
42	3.89838679898349\\
43	3.89838699374195\\
44	3.89838712705102\\
45	3.89838721830916\\
46	3.89838728078791\\
47	3.89838732356801\\
48	3.89838735286347\\
49	3.89838737292701\\
50	3.89838738666946\\
51	3.89838739608338\\
52	3.89838740253287\\
53	3.89838740695193\\
54	3.89838740998013\\
55	3.89838741205547\\
56	3.89838741347794\\
57	3.89838741445304\\
58	3.89838741512155\\
59	3.8983874155799\\
60	3.89838741589422\\
61	3.89838741610978\\
62	3.89838741625763\\
63	3.89838741635906\\
64	3.89838741642864\\
65	3.89838741647638\\
66	3.89838741650914\\
67	3.89838741653163\\
68	3.89838741654706\\
69	3.89838741655765\\
70	3.89838741656493\\
71	3.89838741656992\\
};
\addlegendentry{Achievable rate (Gauss)};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/plot_8_2_dir_sc.tex <==

%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.45\columnwidth, compat=1.6}
\begin{axis}[%
%width=\figurewidth,
%height=0.925\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.845553924352954,
ymax=3.8,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,row sep=-3pt}
legend style={at={(1,0.35)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.845553924352954\\
2	2.5453314318706\\
3	3.04566263044777\\
4	3.26947834289609\\
5	3.32129381114271\\
6	3.3535771039231\\
7	3.36818283857915\\
8	3.38867059981681\\
9	3.39530585430329\\
10	3.39997210052176\\
11	3.40396216750198\\
12	3.40829642199885\\
13	3.41252860216425\\
14	3.41674854771484\\
15	3.4190759743707\\
16	3.42059695280019\\
17	3.42198267565589\\
18	3.42327219227683\\
19	3.42447580865788\\
20	3.42560934854832\\
21	3.42667681983195\\
22	3.42768550548451\\
23	3.42863761688067\\
24	3.42953700034191\\
25	3.43038564523674\\
26	3.43118622106833\\
27	3.43194050730529\\
28	3.43264986684839\\
29	3.43331485354853\\
30	3.43393635396142\\
31	3.43451655899201\\
32	3.43505875100799\\
33	3.43556616032924\\
34	3.43604146782554\\
35	3.4364869361355\\
36	3.43690459606187\\
37	3.43729633010354\\
38	3.43766389685122\\
39	3.43800894069554\\
40	3.43833299618092\\
41	3.43863749367151\\
42	3.43892376420197\\
43	3.43919304550076\\
44	3.43944648748926\\
45	3.43968515826187\\
46	3.43991004958379\\
47	3.4401220824459\\
48	3.44032211216618\\
49	3.4405109333299\\
50	3.44068928431009\\
51	3.44085785152602\\
52	3.44101727331245\\
53	3.44116814348407\\
54	3.44131101453753\\
55	3.441446400547\\
56	3.44157477975042\\
57	3.4416965968955\\
58	3.44181226539685\\
59	3.4419221693892\\
60	3.44202666573225\\
61	3.44212608600311\\
62	3.44222073846322\\
63	3.44231090996114\\
64	3.44239686771866\\
65	3.44247886096275\\
66	3.44255712238655\\
67	3.44263186944551\\
68	3.44270330550684\\
69	3.44277162087543\\
70	3.44283699371768\\
71	3.44289959090072\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.30194404309574\\
2	3.00019274304825\\
3	3.39135224410481\\
4	3.58193270729633\\
5	3.62891540154498\\
6	3.6553070729484\\
7	3.66476498062283\\
8	3.68717542758516\\
9	3.68957959072663\\
10	3.69257039603056\\
11	3.69697693302775\\
12	3.69793040704751\\
13	3.70420210009988\\
14	3.70770263877038\\
15	3.70695659213457\\
16	3.70837668781701\\
17	3.70910725230524\\
18	3.71124149100016\\
19	3.71365788986061\\
20	3.7131649857501\\
21	3.71282073654959\\
22	3.71333451329876\\
23	3.71416550817594\\
24	3.71539587210796\\
25	3.71558457399283\\
26	3.71575059567755\\
27	3.71644548182544\\
28	3.71744261642915\\
29	3.72036721206598\\
30	3.72015361075503\\
31	3.71998790380487\\
32	3.71940016646768\\
33	3.71787172088112\\
34	3.72001716949111\\
35	3.71898793980036\\
36	3.72033927046414\\
37	3.7197829506316\\
38	3.72205415526979\\
39	3.72306835435382\\
40	3.72323678876701\\
41	3.72440584976821\\
42	3.72252885152767\\
43	3.72459147282321\\
44	3.72157730900949\\
45	3.72181170604691\\
46	3.72144411373325\\
47	3.72145522181689\\
48	3.72440171832718\\
49	3.72001009321379\\
50	3.72013807521024\\
51	3.71937202455363\\
52	3.72389667829505\\
53	3.72447507285214\\
54	3.72329737515514\\
55	3.72240963300493\\
56	3.7200963783827\\
57	3.72171053664895\\
58	3.72100866755369\\
59	3.72525264439416\\
60	3.72327857425271\\
61	3.72276747059696\\
62	3.72334584029343\\
63	3.72232783177031\\
64	3.72568049630437\\
65	3.72161504216269\\
66	3.72621293922293\\
67	3.7255721401938\\
68	3.7252618463366\\
69	3.72558260775549\\
70	3.7238055409687\\
71	3.72550827226874\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.93691572681466\\
2	2.57220970450482\\
3	3.02969689950812\\
4	3.25564551507821\\
5	3.31164544685331\\
6	3.33227330792722\\
7	3.34245065317332\\
8	3.34915114424818\\
9	3.35393801865373\\
10	3.3576937802949\\
11	3.36089965633507\\
12	3.3637599161625\\
13	3.36635997149988\\
14	3.36874584717826\\
15	3.3709550153878\\
16	3.37302444359968\\
17	3.37498908086226\\
18	3.37687897461374\\
19	3.3787175833916\\
20	3.38052119483982\\
21	3.38229871979018\\
22	3.3840519025707\\
23	3.38577588673823\\
24	3.38746044546472\\
25	3.38909193013574\\
26	3.39065693352508\\
27	3.39214138129731\\
28	3.39353103653984\\
29	3.39481853102276\\
30	3.39600046087551\\
31	3.39707726005821\\
32	3.39805272501554\\
33	3.39893395167155\\
34	3.39973356150136\\
35	3.40045602836218\\
36	3.40110254319813\\
37	3.40168269027722\\
38	3.40220454737902\\
39	3.40267508704833\\
40	3.40310049019403\\
41	3.40348615754165\\
42	3.40383679876225\\
43	3.40415647874579\\
44	3.40444869075333\\
45	3.40471643914453\\
46	3.40496232226411\\
47	3.40518861451546\\
48	3.40539732745251\\
49	3.40559025436911\\
50	3.40576902255663\\
51	3.40593508535534\\
52	3.40608976796664\\
53	3.40623424425198\\
54	3.40636957205194\\
55	3.40649668209751\\
56	3.40661639173293\\
57	3.40672943610244\\
58	3.40683644462923\\
59	3.4069379821668\\
60	3.40703453718365\\
61	3.40712654303413\\
62	3.40721438252773\\
63	3.40729838958551\\
64	3.40737886380925\\
65	3.40745606915137\\
66	3.40753024255218\\
67	3.40760158928036\\
68	3.40767029692801\\
69	3.40773652969884\\
70	3.40780044255219\\
71	3.40786216705444\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.41988591111634\\
2	3.00494016172516\\
3	3.38450354482623\\
4	3.58195660001536\\
5	3.62735944992751\\
6	3.64401561330677\\
7	3.65657533665304\\
8	3.65959509413147\\
9	3.66406917285318\\
10	3.66292910118571\\
11	3.66779630640662\\
12	3.66992850371214\\
13	3.67256092206266\\
14	3.67454681233237\\
15	3.67751302536752\\
16	3.67675108297107\\
17	3.67780242656514\\
18	3.67813365896602\\
19	3.67977208456653\\
20	3.68164779365599\\
21	3.68517189735365\\
22	3.68360459419772\\
23	3.68392502781845\\
24	3.68653517566263\\
25	3.68722344711905\\
26	3.68624342171994\\
27	3.68789940418795\\
28	3.69210160321168\\
29	3.69054333909444\\
30	3.6906214049139\\
31	3.69135576769914\\
32	3.69221964753875\\
33	3.69155552637263\\
34	3.69691833014036\\
35	3.69327493285635\\
36	3.69163779269082\\
37	3.69833389620651\\
38	3.6959338478345\\
39	3.69719223065329\\
40	3.69510428121425\\
41	3.69945311097563\\
42	3.69763789953323\\
43	3.6982181345264\\
44	3.7004618999016\\
45	3.69735362499156\\
46	3.69880033249713\\
47	3.70036122390292\\
48	3.69942962208324\\
49	3.69669556836218\\
50	3.69831478111045\\
51	3.69537245456992\\
52	3.69610854006569\\
53	3.6976175260626\\
54	3.69909426484693\\
55	3.69996460782561\\
56	3.70118154860741\\
57	3.69581775580351\\
58	3.70027172597257\\
59	3.70073890380852\\
60	3.69866512251381\\
61	3.69962489065883\\
62	3.69729473776487\\
63	3.69953701202653\\
64	3.70171575154287\\
65	3.7006846077583\\
66	3.70384788980157\\
67	3.7004802652882\\
68	3.70122649107138\\
69	3.69761840960432\\
70	3.69666460570585\\
71	3.70293993780069\\
};
\addlegendentry{MI, SCA};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.877580587383905\\
2	1.2937203197227\\
3	1.30373764174731\\
4	1.30637270311322\\
5	1.30746207202656\\
6	1.30847190942383\\
7	1.30896424779131\\
8	1.30910308075706\\
9	1.30917532001215\\
10	1.30921166670911\\
11	1.30923887335242\\
12	1.30925811963936\\
13	1.30927124450894\\
14	1.30928011204425\\
15	1.30928622069479\\
16	1.30929060797218\\
17	1.30929392544959\\
18	1.30929655935059\\
19	1.30929655935059\\
20	1.30929655935059\\
21	1.30929655935059\\
22	1.30929655935059\\
23	1.30929655935059\\
24	1.30929655935059\\
25	1.30929655935059\\
26	1.30929655935059\\
27	1.30929655935059\\
28	1.30929655935059\\
29	1.30929655935059\\
30	1.30929655935059\\
31	1.30929655935059\\
32	1.30929655935059\\
33	1.30929655935059\\
34	1.30929655935059\\
35	1.30929655935059\\
36	1.30929655935059\\
37	1.30929655935059\\
38	1.30929655935059\\
39	1.30929655935059\\
40	1.30929655935059\\
41	1.30929655935059\\
};
\addlegendentry{$R_0$, PGM, no RIS};

\addplot [color=green,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.34383910485268\\
2	1.83205725484852\\
3	1.84148552480936\\
4	1.84238367548191\\
5	1.8430609737965\\
6	1.84415731017079\\
7	1.84436637495188\\
8	1.84492850464255\\
9	1.84524644558875\\
10	1.84508665607173\\
11	1.8452051087093\\
12	1.84572390015402\\
13	1.84586331790699\\
14	1.84585648615636\\
15	1.84579411525496\\
16	1.84585398091191\\
17	1.84602839571189\\
18	1.84607114521828\\
19	1.84607114521828\\
20	1.84607114521828\\
21	1.84607114521828\\
22	1.84607114521828\\
23	1.84607114521828\\
24	1.84607114521828\\
25	1.84607114521828\\
26	1.84607114521828\\
27	1.84607114521828\\
28	1.84607114521828\\
29	1.84607114521828\\
30	1.84607114521828\\
31	1.84607114521828\\
32	1.84607114521828\\
33	1.84607114521828\\
34	1.84607114521828\\
35	1.84607114521828\\
36	1.84607114521828\\
37	1.84607114521828\\
38	1.84607114521828\\
39	1.84607114521828\\
40	1.84607114521828\\
41	1.84607114521828\\
};
\addlegendentry{MI, PGM, no RIS};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.885853153485951\\
2	1.29340790747348\\
3	1.30334258912439\\
4	1.30529333568079\\
5	1.3062422049014\\
6	1.30694016335838\\
7	1.30738447020141\\
8	1.30767680557311\\
9	1.30778314530724\\
10	1.30786670907175\\
11	1.30793840360468\\
12	1.30800666214695\\
13	1.30807768824877\\
14	1.30815577708182\\
15	1.30816392685157\\
16	1.30816392685157\\
17	1.30816392685157\\
18	1.30816392685157\\
19	1.30816392685157\\
20	1.30816392685157\\
21	1.30816392685157\\
22	1.30816392685157\\
23	1.30816392685157\\
24	1.30816392685157\\
25	1.30816392685157\\
26	1.30816392685157\\
27	1.30816392685157\\
28	1.30816392685157\\
29	1.30816392685157\\
30	1.30816392685157\\
31	1.30816392685157\\
32	1.30816392685157\\
33	1.30816392685157\\
34	1.30816392685157\\
35	1.30816392685157\\
36	1.30816392685157\\
37	1.30816392685157\\
38	1.30816392685157\\
39	1.30816392685157\\
40	1.30816392685157\\
41	1.30816392685157\\
};
\addlegendentry{$R_0$, SCA, no RIS};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.35232801587445\\
2	1.83909306365949\\
3	1.84790313881095\\
4	1.85003267118993\\
5	1.85148891248141\\
6	1.85238903789076\\
7	1.85504616773871\\
8	1.85558897853353\\
9	1.85568515241281\\
10	1.85569186078145\\
11	1.85593928956301\\
12	1.85560940775765\\
13	1.85586158503344\\
14	1.856427525151\\
15	1.85651423857173\\
16	1.85651423857173\\
17	1.85651423857173\\
18	1.85651423857173\\
19	1.85651423857173\\
20	1.85651423857173\\
21	1.85651423857173\\
22	1.85651423857173\\
23	1.85651423857173\\
24	1.85651423857173\\
25	1.85651423857173\\
26	1.85651423857173\\
27	1.85651423857173\\
28	1.85651423857173\\
29	1.85651423857173\\
30	1.85651423857173\\
31	1.85651423857173\\
32	1.85651423857173\\
33	1.85651423857173\\
34	1.85651423857173\\
35	1.85651423857173\\
36	1.85651423857173\\
37	1.85651423857173\\
38	1.85651423857173\\
39	1.85651423857173\\
40	1.85651423857173\\
41	1.85651423857173\\
};
\addlegendentry{MI, SCA, no RIS};

\end{axis}
\end{tikzpicture}%


==> figures_scaled/plot_8_2_dir_sc_V1.tex <==

%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.45\columnwidth, compat=1.6}
\begin{axis}[%
%width=\figurewidth,
%height=0.925\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.845553924352954,
ymax=3.8,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,row sep=-3pt}
legend style={at={(1,0.35)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.845553924352954\\
2	2.5453314318706\\
3	3.04566263044777\\
4	3.26947834289609\\
5	3.32129381114271\\
6	3.3535771039231\\
7	3.36818283857915\\
8	3.38867059981681\\
9	3.39530585430329\\
10	3.39997210052176\\
11	3.40396216750198\\
12	3.40829642199885\\
13	3.41252860216425\\
14	3.41674854771484\\
15	3.4190759743707\\
16	3.42059695280019\\
17	3.42198267565589\\
18	3.42327219227683\\
19	3.42447580865788\\
20	3.42560934854832\\
21	3.42667681983195\\
22	3.42768550548451\\
23	3.42863761688067\\
24	3.42953700034191\\
25	3.43038564523674\\
26	3.43118622106833\\
27	3.43194050730529\\
28	3.43264986684839\\
29	3.43331485354853\\
30	3.43393635396142\\
31	3.43451655899201\\
32	3.43505875100799\\
33	3.43556616032924\\
34	3.43604146782554\\
35	3.4364869361355\\
36	3.43690459606187\\
37	3.43729633010354\\
38	3.43766389685122\\
39	3.43800894069554\\
40	3.43833299618092\\
41	3.43863749367151\\
42	3.43892376420197\\
43	3.43919304550076\\
44	3.43944648748926\\
45	3.43968515826187\\
46	3.43991004958379\\
47	3.4401220824459\\
48	3.44032211216618\\
49	3.4405109333299\\
50	3.44068928431009\\
51	3.44085785152602\\
52	3.44101727331245\\
53	3.44116814348407\\
54	3.44131101453753\\
55	3.441446400547\\
56	3.44157477975042\\
57	3.4416965968955\\
58	3.44181226539685\\
59	3.4419221693892\\
60	3.44202666573225\\
61	3.44212608600311\\
62	3.44222073846322\\
63	3.44231090996114\\
64	3.44239686771866\\
65	3.44247886096275\\
66	3.44255712238655\\
67	3.44263186944551\\
68	3.44270330550684\\
69	3.44277162087543\\
70	3.44283699371768\\
71	3.44289959090072\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.30194404309574\\
2	3.00019274304825\\
3	3.39135224410481\\
4	3.58193270729633\\
5	3.62891540154498\\
6	3.6553070729484\\
7	3.66476498062283\\
8	3.68717542758516\\
9	3.68957959072663\\
10	3.69257039603056\\
11	3.69697693302775\\
12	3.69793040704751\\
13	3.70420210009988\\
14	3.70770263877038\\
15	3.70695659213457\\
16	3.70837668781701\\
17	3.70910725230524\\
18	3.71124149100016\\
19	3.71365788986061\\
20	3.7131649857501\\
21	3.71282073654959\\
22	3.71333451329876\\
23	3.71416550817594\\
24	3.71539587210796\\
25	3.71558457399283\\
26	3.71575059567755\\
27	3.71644548182544\\
28	3.71744261642915\\
29	3.72036721206598\\
30	3.72015361075503\\
31	3.71998790380487\\
32	3.71940016646768\\
33	3.71787172088112\\
34	3.72001716949111\\
35	3.71898793980036\\
36	3.72033927046414\\
37	3.7197829506316\\
38	3.72205415526979\\
39	3.72306835435382\\
40	3.72323678876701\\
41	3.72440584976821\\
42	3.72252885152767\\
43	3.72459147282321\\
44	3.72157730900949\\
45	3.72181170604691\\
46	3.72144411373325\\
47	3.72145522181689\\
48	3.72440171832718\\
49	3.72001009321379\\
50	3.72013807521024\\
51	3.71937202455363\\
52	3.72389667829505\\
53	3.72447507285214\\
54	3.72329737515514\\
55	3.72240963300493\\
56	3.7200963783827\\
57	3.72171053664895\\
58	3.72100866755369\\
59	3.72525264439416\\
60	3.72327857425271\\
61	3.72276747059696\\
62	3.72334584029343\\
63	3.72232783177031\\
64	3.72568049630437\\
65	3.72161504216269\\
66	3.72621293922293\\
67	3.7255721401938\\
68	3.7252618463366\\
69	3.72558260775549\\
70	3.7238055409687\\
71	3.72550827226874\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.93691572681466\\
2	2.57220970450482\\
3	3.02969689950812\\
4	3.25564551507821\\
5	3.31164544685331\\
6	3.33227330792722\\
7	3.34245065317332\\
8	3.34915114424818\\
9	3.35393801865373\\
10	3.3576937802949\\
11	3.36089965633507\\
12	3.3637599161625\\
13	3.36635997149988\\
14	3.36874584717826\\
15	3.3709550153878\\
16	3.37302444359968\\
17	3.37498908086226\\
18	3.37687897461374\\
19	3.3787175833916\\
20	3.38052119483982\\
21	3.38229871979018\\
22	3.3840519025707\\
23	3.38577588673823\\
24	3.38746044546472\\
25	3.38909193013574\\
26	3.39065693352508\\
27	3.39214138129731\\
28	3.39353103653984\\
29	3.39481853102276\\
30	3.39600046087551\\
31	3.39707726005821\\
32	3.39805272501554\\
33	3.39893395167155\\
34	3.39973356150136\\
35	3.40045602836218\\
36	3.40110254319813\\
37	3.40168269027722\\
38	3.40220454737902\\
39	3.40267508704833\\
40	3.40310049019403\\
41	3.40348615754165\\
42	3.40383679876225\\
43	3.40415647874579\\
44	3.40444869075333\\
45	3.40471643914453\\
46	3.40496232226411\\
47	3.40518861451546\\
48	3.40539732745251\\
49	3.40559025436911\\
50	3.40576902255663\\
51	3.40593508535534\\
52	3.40608976796664\\
53	3.40623424425198\\
54	3.40636957205194\\
55	3.40649668209751\\
56	3.40661639173293\\
57	3.40672943610244\\
58	3.40683644462923\\
59	3.4069379821668\\
60	3.40703453718365\\
61	3.40712654303413\\
62	3.40721438252773\\
63	3.40729838958551\\
64	3.40737886380925\\
65	3.40745606915137\\
66	3.40753024255218\\
67	3.40760158928036\\
68	3.40767029692801\\
69	3.40773652969884\\
70	3.40780044255219\\
71	3.40786216705444\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.41988591111634\\
2	3.00494016172516\\
3	3.38450354482623\\
4	3.58195660001536\\
5	3.62735944992751\\
6	3.64401561330677\\
7	3.65657533665304\\
8	3.65959509413147\\
9	3.66406917285318\\
10	3.66292910118571\\
11	3.66779630640662\\
12	3.66992850371214\\
13	3.67256092206266\\
14	3.67454681233237\\
15	3.67751302536752\\
16	3.67675108297107\\
17	3.67780242656514\\
18	3.67813365896602\\
19	3.67977208456653\\
20	3.68164779365599\\
21	3.68517189735365\\
22	3.68360459419772\\
23	3.68392502781845\\
24	3.68653517566263\\
25	3.68722344711905\\
26	3.68624342171994\\
27	3.68789940418795\\
28	3.69210160321168\\
29	3.69054333909444\\
30	3.6906214049139\\
31	3.69135576769914\\
32	3.69221964753875\\
33	3.69155552637263\\
34	3.69691833014036\\
35	3.69327493285635\\
36	3.69163779269082\\
37	3.69833389620651\\
38	3.6959338478345\\
39	3.69719223065329\\
40	3.69510428121425\\
41	3.69945311097563\\
42	3.69763789953323\\
43	3.6982181345264\\
44	3.7004618999016\\
45	3.69735362499156\\
46	3.69880033249713\\
47	3.70036122390292\\
48	3.69942962208324\\
49	3.69669556836218\\
50	3.69831478111045\\
51	3.69537245456992\\
52	3.69610854006569\\
53	3.6976175260626\\
54	3.69909426484693\\
55	3.69996460782561\\
56	3.70118154860741\\
57	3.69581775580351\\
58	3.70027172597257\\
59	3.70073890380852\\
60	3.69866512251381\\
61	3.69962489065883\\
62	3.69729473776487\\
63	3.69953701202653\\
64	3.70171575154287\\
65	3.7006846077583\\
66	3.70384788980157\\
67	3.7004802652882\\
68	3.70122649107138\\
69	3.69761840960432\\
70	3.69666460570585\\
71	3.70293993780069\\
};
\addlegendentry{MI, SCA};

\addplot [color=green,solid,line width=1.0pt,mark size=2pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.877580587383905\\
2	1.2937203197227\\
3	1.30373764174731\\
4	1.30637270311322\\
5	1.30746207202656\\
6	1.30847190942383\\
7	1.30896424779131\\
8	1.30910308075706\\
9	1.30917532001215\\
10	1.30921166670911\\
11	1.30923887335242\\
12	1.30925811963936\\
13	1.30927124450894\\
14	1.30928011204425\\
15	1.30928622069479\\
16	1.30929060797218\\
17	1.30929392544959\\
18	1.30929655935059\\
19	1.30929655935059\\
20	1.30929655935059\\
21	1.30929655935059\\
22	1.30929655935059\\
23	1.30929655935059\\
24	1.30929655935059\\
25	1.30929655935059\\
26	1.30929655935059\\
27	1.30929655935059\\
28	1.30929655935059\\
29	1.30929655935059\\
30	1.30929655935059\\
31	1.30929655935059\\
32	1.30929655935059\\
33	1.30929655935059\\
34	1.30929655935059\\
35	1.30929655935059\\
36	1.30929655935059\\
37	1.30929655935059\\
38	1.30929655935059\\
39	1.30929655935059\\
40	1.30929655935059\\
41	1.30929655935059\\
};
\addlegendentry{$R_0$, PGM, no RIS};

\addplot [color=green,dotted,line width=1.0pt,mark size=2pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.34383910485268\\
2	1.83205725484852\\
3	1.84148552480936\\
4	1.84238367548191\\
5	1.8430609737965\\
6	1.84415731017079\\
7	1.84436637495188\\
8	1.84492850464255\\
9	1.84524644558875\\
10	1.84508665607173\\
11	1.8452051087093\\
12	1.84572390015402\\
13	1.84586331790699\\
14	1.84585648615636\\
15	1.84579411525496\\
16	1.84585398091191\\
17	1.84602839571189\\
18	1.84607114521828\\
19	1.84607114521828\\
20	1.84607114521828\\
21	1.84607114521828\\
22	1.84607114521828\\
23	1.84607114521828\\
24	1.84607114521828\\
25	1.84607114521828\\
26	1.84607114521828\\
27	1.84607114521828\\
28	1.84607114521828\\
29	1.84607114521828\\
30	1.84607114521828\\
31	1.84607114521828\\
32	1.84607114521828\\
33	1.84607114521828\\
34	1.84607114521828\\
35	1.84607114521828\\
36	1.84607114521828\\
37	1.84607114521828\\
38	1.84607114521828\\
39	1.84607114521828\\
40	1.84607114521828\\
41	1.84607114521828\\
};
\addlegendentry{MI, PGM, no RIS};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.885853153485951\\
2	1.29340790747348\\
3	1.30334258912439\\
4	1.30529333568079\\
5	1.3062422049014\\
6	1.30694016335838\\
7	1.30738447020141\\
8	1.30767680557311\\
9	1.30778314530724\\
10	1.30786670907175\\
11	1.30793840360468\\
12	1.30800666214695\\
13	1.30807768824877\\
14	1.30815577708182\\
15	1.30816392685157\\
16	1.30816392685157\\
17	1.30816392685157\\
18	1.30816392685157\\
19	1.30816392685157\\
20	1.30816392685157\\
21	1.30816392685157\\
22	1.30816392685157\\
23	1.30816392685157\\
24	1.30816392685157\\
25	1.30816392685157\\
26	1.30816392685157\\
27	1.30816392685157\\
28	1.30816392685157\\
29	1.30816392685157\\
30	1.30816392685157\\
31	1.30816392685157\\
32	1.30816392685157\\
33	1.30816392685157\\
34	1.30816392685157\\
35	1.30816392685157\\
36	1.30816392685157\\
37	1.30816392685157\\
38	1.30816392685157\\
39	1.30816392685157\\
40	1.30816392685157\\
41	1.30816392685157\\
};
\addlegendentry{$R_0$, SCA, no RIS};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.35232801587445\\
2	1.83909306365949\\
3	1.84790313881095\\
4	1.85003267118993\\
5	1.85148891248141\\
6	1.85238903789076\\
7	1.85504616773871\\
8	1.85558897853353\\
9	1.85568515241281\\
10	1.85569186078145\\
11	1.85593928956301\\
12	1.85560940775765\\
13	1.85586158503344\\
14	1.856427525151\\
15	1.85651423857173\\
16	1.85651423857173\\
17	1.85651423857173\\
18	1.85651423857173\\
19	1.85651423857173\\
20	1.85651423857173\\
21	1.85651423857173\\
22	1.85651423857173\\
23	1.85651423857173\\
24	1.85651423857173\\
25	1.85651423857173\\
26	1.85651423857173\\
27	1.85651423857173\\
28	1.85651423857173\\
29	1.85651423857173\\
30	1.85651423857173\\
31	1.85651423857173\\
32	1.85651423857173\\
33	1.85651423857173\\
34	1.85651423857173\\
35	1.85651423857173\\
36	1.85651423857173\\
37	1.85651423857173\\
38	1.85651423857173\\
39	1.85651423857173\\
40	1.85651423857173\\
41	1.85651423857173\\
};
\addlegendentry{MI, SCA, no RIS};

\end{axis}
\end{tikzpicture}%


==> figures_scaled/plot_8_2_dir_sc_V2.tex <==

%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.25\columnwidth,height =0.3\columnwidth, compat=1.6}
\begin{axis}[%
%width=\figurewidth,
%height=0.925\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.845553924352954,
ymax=3.8,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,row sep=-3pt}
legend style={at={(1,0.35)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.845553924352954\\
2	2.5453314318706\\
3	3.04566263044777\\
4	3.26947834289609\\
5	3.32129381114271\\
6	3.3535771039231\\
7	3.36818283857915\\
8	3.38867059981681\\
9	3.39530585430329\\
10	3.39997210052176\\
11	3.40396216750198\\
12	3.40829642199885\\
13	3.41252860216425\\
14	3.41674854771484\\
15	3.4190759743707\\
16	3.42059695280019\\
17	3.42198267565589\\
18	3.42327219227683\\
19	3.42447580865788\\
20	3.42560934854832\\
21	3.42667681983195\\
22	3.42768550548451\\
23	3.42863761688067\\
24	3.42953700034191\\
25	3.43038564523674\\
26	3.43118622106833\\
27	3.43194050730529\\
28	3.43264986684839\\
29	3.43331485354853\\
30	3.43393635396142\\
31	3.43451655899201\\
32	3.43505875100799\\
33	3.43556616032924\\
34	3.43604146782554\\
35	3.4364869361355\\
36	3.43690459606187\\
37	3.43729633010354\\
38	3.43766389685122\\
39	3.43800894069554\\
40	3.43833299618092\\
41	3.43863749367151\\
42	3.43892376420197\\
43	3.43919304550076\\
44	3.43944648748926\\
45	3.43968515826187\\
46	3.43991004958379\\
47	3.4401220824459\\
48	3.44032211216618\\
49	3.4405109333299\\
50	3.44068928431009\\
51	3.44085785152602\\
52	3.44101727331245\\
53	3.44116814348407\\
54	3.44131101453753\\
55	3.441446400547\\
56	3.44157477975042\\
57	3.4416965968955\\
58	3.44181226539685\\
59	3.4419221693892\\
60	3.44202666573225\\
61	3.44212608600311\\
62	3.44222073846322\\
63	3.44231090996114\\
64	3.44239686771866\\
65	3.44247886096275\\
66	3.44255712238655\\
67	3.44263186944551\\
68	3.44270330550684\\
69	3.44277162087543\\
70	3.44283699371768\\
71	3.44289959090072\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.30194404309574\\
2	3.00019274304825\\
3	3.39135224410481\\
4	3.58193270729633\\
5	3.62891540154498\\
6	3.6553070729484\\
7	3.66476498062283\\
8	3.68717542758516\\
9	3.68957959072663\\
10	3.69257039603056\\
11	3.69697693302775\\
12	3.69793040704751\\
13	3.70420210009988\\
14	3.70770263877038\\
15	3.70695659213457\\
16	3.70837668781701\\
17	3.70910725230524\\
18	3.71124149100016\\
19	3.71365788986061\\
20	3.7131649857501\\
21	3.71282073654959\\
22	3.71333451329876\\
23	3.71416550817594\\
24	3.71539587210796\\
25	3.71558457399283\\
26	3.71575059567755\\
27	3.71644548182544\\
28	3.71744261642915\\
29	3.72036721206598\\
30	3.72015361075503\\
31	3.71998790380487\\
32	3.71940016646768\\
33	3.71787172088112\\
34	3.72001716949111\\
35	3.71898793980036\\
36	3.72033927046414\\
37	3.7197829506316\\
38	3.72205415526979\\
39	3.72306835435382\\
40	3.72323678876701\\
41	3.72440584976821\\
42	3.72252885152767\\
43	3.72459147282321\\
44	3.72157730900949\\
45	3.72181170604691\\
46	3.72144411373325\\
47	3.72145522181689\\
48	3.72440171832718\\
49	3.72001009321379\\
50	3.72013807521024\\
51	3.71937202455363\\
52	3.72389667829505\\
53	3.72447507285214\\
54	3.72329737515514\\
55	3.72240963300493\\
56	3.7200963783827\\
57	3.72171053664895\\
58	3.72100866755369\\
59	3.72525264439416\\
60	3.72327857425271\\
61	3.72276747059696\\
62	3.72334584029343\\
63	3.72232783177031\\
64	3.72568049630437\\
65	3.72161504216269\\
66	3.72621293922293\\
67	3.7255721401938\\
68	3.7252618463366\\
69	3.72558260775549\\
70	3.7238055409687\\
71	3.72550827226874\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.93691572681466\\
2	2.57220970450482\\
3	3.02969689950812\\
4	3.25564551507821\\
5	3.31164544685331\\
6	3.33227330792722\\
7	3.34245065317332\\
8	3.34915114424818\\
9	3.35393801865373\\
10	3.3576937802949\\
11	3.36089965633507\\
12	3.3637599161625\\
13	3.36635997149988\\
14	3.36874584717826\\
15	3.3709550153878\\
16	3.37302444359968\\
17	3.37498908086226\\
18	3.37687897461374\\
19	3.3787175833916\\
20	3.38052119483982\\
21	3.38229871979018\\
22	3.3840519025707\\
23	3.38577588673823\\
24	3.38746044546472\\
25	3.38909193013574\\
26	3.39065693352508\\
27	3.39214138129731\\
28	3.39353103653984\\
29	3.39481853102276\\
30	3.39600046087551\\
31	3.39707726005821\\
32	3.39805272501554\\
33	3.39893395167155\\
34	3.39973356150136\\
35	3.40045602836218\\
36	3.40110254319813\\
37	3.40168269027722\\
38	3.40220454737902\\
39	3.40267508704833\\
40	3.40310049019403\\
41	3.40348615754165\\
42	3.40383679876225\\
43	3.40415647874579\\
44	3.40444869075333\\
45	3.40471643914453\\
46	3.40496232226411\\
47	3.40518861451546\\
48	3.40539732745251\\
49	3.40559025436911\\
50	3.40576902255663\\
51	3.40593508535534\\
52	3.40608976796664\\
53	3.40623424425198\\
54	3.40636957205194\\
55	3.40649668209751\\
56	3.40661639173293\\
57	3.40672943610244\\
58	3.40683644462923\\
59	3.4069379821668\\
60	3.40703453718365\\
61	3.40712654303413\\
62	3.40721438252773\\
63	3.40729838958551\\
64	3.40737886380925\\
65	3.40745606915137\\
66	3.40753024255218\\
67	3.40760158928036\\
68	3.40767029692801\\
69	3.40773652969884\\
70	3.40780044255219\\
71	3.40786216705444\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.41988591111634\\
2	3.00494016172516\\
3	3.38450354482623\\
4	3.58195660001536\\
5	3.62735944992751\\
6	3.64401561330677\\
7	3.65657533665304\\
8	3.65959509413147\\
9	3.66406917285318\\
10	3.66292910118571\\
11	3.66779630640662\\
12	3.66992850371214\\
13	3.67256092206266\\
14	3.67454681233237\\
15	3.67751302536752\\
16	3.67675108297107\\
17	3.67780242656514\\
18	3.67813365896602\\
19	3.67977208456653\\
20	3.68164779365599\\
21	3.68517189735365\\
22	3.68360459419772\\
23	3.68392502781845\\
24	3.68653517566263\\
25	3.68722344711905\\
26	3.68624342171994\\
27	3.68789940418795\\
28	3.69210160321168\\
29	3.69054333909444\\
30	3.6906214049139\\
31	3.69135576769914\\
32	3.69221964753875\\
33	3.69155552637263\\
34	3.69691833014036\\
35	3.69327493285635\\
36	3.69163779269082\\
37	3.69833389620651\\
38	3.6959338478345\\
39	3.69719223065329\\
40	3.69510428121425\\
41	3.69945311097563\\
42	3.69763789953323\\
43	3.6982181345264\\
44	3.7004618999016\\
45	3.69735362499156\\
46	3.69880033249713\\
47	3.70036122390292\\
48	3.69942962208324\\
49	3.69669556836218\\
50	3.69831478111045\\
51	3.69537245456992\\
52	3.69610854006569\\
53	3.6976175260626\\
54	3.69909426484693\\
55	3.69996460782561\\
56	3.70118154860741\\
57	3.69581775580351\\
58	3.70027172597257\\
59	3.70073890380852\\
60	3.69866512251381\\
61	3.69962489065883\\
62	3.69729473776487\\
63	3.69953701202653\\
64	3.70171575154287\\
65	3.7006846077583\\
66	3.70384788980157\\
67	3.7004802652882\\
68	3.70122649107138\\
69	3.69761840960432\\
70	3.69666460570585\\
71	3.70293993780069\\
};
\addlegendentry{MI, SCA};

\addplot [color=green,solid,line width=1.0pt,mark size=2pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.877580587383905\\
2	1.2937203197227\\
3	1.30373764174731\\
4	1.30637270311322\\
5	1.30746207202656\\
6	1.30847190942383\\
7	1.30896424779131\\
8	1.30910308075706\\
9	1.30917532001215\\
10	1.30921166670911\\
11	1.30923887335242\\
12	1.30925811963936\\
13	1.30927124450894\\
14	1.30928011204425\\
15	1.30928622069479\\
16	1.30929060797218\\
17	1.30929392544959\\
18	1.30929655935059\\
19	1.30929655935059\\
20	1.30929655935059\\
21	1.30929655935059\\
22	1.30929655935059\\
23	1.30929655935059\\
24	1.30929655935059\\
25	1.30929655935059\\
26	1.30929655935059\\
27	1.30929655935059\\
28	1.30929655935059\\
29	1.30929655935059\\
30	1.30929655935059\\
31	1.30929655935059\\
32	1.30929655935059\\
33	1.30929655935059\\
34	1.30929655935059\\
35	1.30929655935059\\
36	1.30929655935059\\
37	1.30929655935059\\
38	1.30929655935059\\
39	1.30929655935059\\
40	1.30929655935059\\
41	1.30929655935059\\
};
\addlegendentry{$R_0$, PGM, no RIS};

\addplot [color=green,dotted,line width=1.0pt,mark size=2pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.34383910485268\\
2	1.83205725484852\\
3	1.84148552480936\\
4	1.84238367548191\\
5	1.8430609737965\\
6	1.84415731017079\\
7	1.84436637495188\\
8	1.84492850464255\\
9	1.84524644558875\\
10	1.84508665607173\\
11	1.8452051087093\\
12	1.84572390015402\\
13	1.84586331790699\\
14	1.84585648615636\\
15	1.84579411525496\\
16	1.84585398091191\\
17	1.84602839571189\\
18	1.84607114521828\\
19	1.84607114521828\\
20	1.84607114521828\\
21	1.84607114521828\\
22	1.84607114521828\\
23	1.84607114521828\\
24	1.84607114521828\\
25	1.84607114521828\\
26	1.84607114521828\\
27	1.84607114521828\\
28	1.84607114521828\\
29	1.84607114521828\\
30	1.84607114521828\\
31	1.84607114521828\\
32	1.84607114521828\\
33	1.84607114521828\\
34	1.84607114521828\\
35	1.84607114521828\\
36	1.84607114521828\\
37	1.84607114521828\\
38	1.84607114521828\\
39	1.84607114521828\\
40	1.84607114521828\\
41	1.84607114521828\\
};
\addlegendentry{MI, PGM, no RIS};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.885853153485951\\
2	1.29340790747348\\
3	1.30334258912439\\
4	1.30529333568079\\
5	1.3062422049014\\
6	1.30694016335838\\
7	1.30738447020141\\
8	1.30767680557311\\
9	1.30778314530724\\
10	1.30786670907175\\
11	1.30793840360468\\
12	1.30800666214695\\
13	1.30807768824877\\
14	1.30815577708182\\
15	1.30816392685157\\
16	1.30816392685157\\
17	1.30816392685157\\
18	1.30816392685157\\
19	1.30816392685157\\
20	1.30816392685157\\
21	1.30816392685157\\
22	1.30816392685157\\
23	1.30816392685157\\
24	1.30816392685157\\
25	1.30816392685157\\
26	1.30816392685157\\
27	1.30816392685157\\
28	1.30816392685157\\
29	1.30816392685157\\
30	1.30816392685157\\
31	1.30816392685157\\
32	1.30816392685157\\
33	1.30816392685157\\
34	1.30816392685157\\
35	1.30816392685157\\
36	1.30816392685157\\
37	1.30816392685157\\
38	1.30816392685157\\
39	1.30816392685157\\
40	1.30816392685157\\
41	1.30816392685157\\
};
\addlegendentry{$R_0$, SCA, no RIS};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.35232801587445\\
2	1.83909306365949\\
3	1.84790313881095\\
4	1.85003267118993\\
5	1.85148891248141\\
6	1.85238903789076\\
7	1.85504616773871\\
8	1.85558897853353\\
9	1.85568515241281\\
10	1.85569186078145\\
11	1.85593928956301\\
12	1.85560940775765\\
13	1.85586158503344\\
14	1.856427525151\\
15	1.85651423857173\\
16	1.85651423857173\\
17	1.85651423857173\\
18	1.85651423857173\\
19	1.85651423857173\\
20	1.85651423857173\\
21	1.85651423857173\\
22	1.85651423857173\\
23	1.85651423857173\\
24	1.85651423857173\\
25	1.85651423857173\\
26	1.85651423857173\\
27	1.85651423857173\\
28	1.85651423857173\\
29	1.85651423857173\\
30	1.85651423857173\\
31	1.85651423857173\\
32	1.85651423857173\\
33	1.85651423857173\\
34	1.85651423857173\\
35	1.85651423857173\\
36	1.85651423857173\\
37	1.85651423857173\\
38	1.85651423857173\\
39	1.85651423857173\\
40	1.85651423857173\\
41	1.85651423857173\\
};
\addlegendentry{MI, SCA, no RIS};

\end{axis}
\end{tikzpicture}%


==> figures_scaled/plot_8_2_nondir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}

%\begin{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.45\columnwidth, compat=1.6}

\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3.8,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-2pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0167238676261835\\
2	1.70962322391565\\
3	2.92210480584456\\
4	3.03193928805954\\
5	3.05686754872683\\
6	3.06503733570197\\
7	3.06836871725404\\
8	3.06984562774151\\
9	3.07115406067323\\
10	3.071661159065\\
11	3.07211870714976\\
12	3.07226874775976\\
13	3.07236274190764\\
14	3.07243078339291\\
15	3.0725116578375\\
16	3.07255203373518\\
17	3.07258202041436\\
18	3.07260533410647\\
19	3.07262369660235\\
20	3.07263831267201\\
21	3.07265006167614\\
22	3.07265959554568\\
23	3.07266740245294\\
24	3.07267385221779\\
25	3.0726792275346\\
26	3.07268374670253\\
27	3.07268757964022\\
28	3.07269085966148\\
29	3.07269369196669\\
30	3.07269615997114\\
31	3.07269832999709\\
32	3.0727002548475\\
33	3.07270197654377\\
34	3.07270352846976\\
35	3.07270493706872\\
36	3.07270622320891\\
37	3.07270740329313\\
38	3.07270849016956\\
39	3.07270949388324\\
40	3.07271042229786\\
41	3.07271128160939\\
42	3.072712076768\\
43	3.07271281182095\\
44	3.07271349018683\\
45	3.07271411486999\\
46	3.07271468862294\\
47	3.07271521406399\\
48	3.07271569375708\\
49	3.07271613026042\\
50	3.07271652615018\\
51	3.07271688402513\\
52	3.07271720649753\\
53	3.07271749617505\\
54	3.07271775563755\\
55	3.07271798741208\\
56	3.0727181939485\\
57	3.07271837759749\\
58	3.07271854059218\\
59	3.07271868503379\\
60	3.07271881288174\\
61	3.07271892594781\\
62	3.07271902589421\\
63	3.07271911423482\\
64	3.07271919233931\\
65	3.07271926143922\\
66	3.07271932263574\\
67	3.0727193769085\\
68	3.07271942512492\\
69	3.07271946804994\\
70	3.07271950635558\\
71	3.07271954063025\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0332240904913683\\
2	2.20886329427005\\
3	3.30633365018273\\
4	3.41929724430214\\
5	3.4487189240278\\
6	3.45455627987058\\
7	3.4633973645969\\
8	3.46378954367598\\
9	3.46651176300832\\
10	3.46787453605922\\
11	3.46722788021659\\
12	3.46951255239921\\
13	3.46928454613378\\
14	3.46463414622926\\
15	3.46867088566247\\
16	3.46918536903802\\
17	3.46888979307838\\
18	3.46753630320335\\
19	3.46651100798365\\
20	3.46910438049192\\
21	3.46622412846115\\
22	3.46736068198421\\
23	3.46926507537258\\
24	3.46846666576853\\
25	3.46881175173124\\
26	3.46694164014014\\
27	3.46906660781673\\
28	3.46673270199629\\
29	3.46535397201565\\
30	3.46834817528836\\
31	3.46905045174142\\
32	3.46917843093141\\
33	3.46526293187317\\
34	3.46581670700809\\
35	3.46919633575177\\
36	3.46727201588144\\
37	3.46635470196659\\
38	3.46709701884098\\
39	3.46637511810076\\
40	3.46764105263584\\
41	3.46963303411783\\
42	3.46705531768852\\
43	3.46777647206405\\
44	3.46826750849361\\
45	3.46843529001795\\
46	3.46683820206769\\
47	3.4678589412695\\
48	3.46922875481188\\
49	3.46705088156169\\
50	3.46666530413378\\
51	3.46804785743333\\
52	3.46915259260562\\
53	3.46917515940075\\
54	3.46986416641898\\
55	3.46827723896172\\
56	3.46890790340879\\
57	3.46473837246784\\
58	3.46684727685768\\
59	3.4678115895155\\
60	3.46900085099948\\
61	3.46995823128268\\
62	3.46760018541456\\
63	3.47129528300726\\
64	3.46851372173357\\
65	3.46858624366796\\
66	3.46598950658652\\
67	3.4674200360484\\
68	3.46493686685602\\
69	3.46332768882312\\
70	3.46456559463394\\
71	3.4673538581039\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0162448100416202\\
2	2.74339548201864\\
3	3.02610810240511\\
4	3.05403164565772\\
5	3.06294532584725\\
6	3.06709827510565\\
7	3.06984753932191\\
8	3.07212253309477\\
9	3.07407892313712\\
10	3.0755442996076\\
11	3.07651624428122\\
12	3.07715344551532\\
13	3.07758478496343\\
14	3.07788516138001\\
15	3.07809871337172\\
16	3.07825331351202\\
17	3.07836725519251\\
18	3.07845268102845\\
19	3.07851781895864\\
20	3.07856827364902\\
21	3.0786079378596\\
22	3.07863953150352\\
23	3.07866500438792\\
24	3.07868577631036\\
25	3.07870286771891\\
26	3.07871704971685\\
27	3.07872891897055\\
28	3.07873890690777\\
29	3.07874736012117\\
30	3.07875456618887\\
31	3.07876072181695\\
32	3.07876600558983\\
33	3.07877055389211\\
34	3.07877448105278\\
35	3.07877788408393\\
36	3.0787808373894\\
37	3.07878340473943\\
38	3.07878564921505\\
39	3.07878760384395\\
40	3.07878931372326\\
41	3.07879080829762\\
42	3.07879211778196\\
43	3.07879326436868\\
44	3.07879427951256\\
45	3.07879516724293\\
46	3.07879595402913\\
47	3.07879664500546\\
48	3.078797254443\\
49	3.0787977921229\\
50	3.07879826691869\\
51	3.0787986875992\\
52	3.07879906001452\\
53	3.07879938988579\\
54	3.07879968017257\\
55	3.07879994029181\\
56	3.07880017545753\\
57	3.07880037909754\\
58	3.07880056703675\\
59	3.07880073345158\\
60	3.07880087970413\\
61	3.07880101211\\
62	3.07880113144392\\
63	3.07880123856404\\
64	3.07880133466061\\
65	3.07880142276103\\
66	3.07880150306854\\
67	3.07880157638812\\
68	3.07880164151769\\
69	3.07880170127512\\
70	3.078801755059\\
71	3.07880180672159\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0309818836920726\\
2	3.15503850321577\\
3	3.41198878131481\\
4	3.44322215664018\\
5	3.45610864356314\\
6	3.45885443713998\\
7	3.46257940690626\\
8	3.464153886408\\
9	3.4694738714257\\
10	3.4670817477403\\
11	3.47394888458248\\
12	3.47506325820713\\
13	3.47103116469165\\
14	3.47559076250773\\
15	3.47389118556842\\
16	3.47670727056289\\
17	3.47736879763851\\
18	3.47722745684526\\
19	3.47712984153978\\
20	3.46989497865532\\
21	3.47357908703421\\
22	3.47935045403776\\
23	3.47298470508598\\
24	3.47259577046854\\
25	3.46952715345885\\
26	3.47520079812892\\
27	3.47779309147211\\
28	3.47565248747976\\
29	3.47490920251567\\
30	3.47563388049273\\
31	3.47603050766338\\
32	3.47695449138634\\
33	3.47380168281731\\
34	3.47138443759167\\
35	3.47180722779088\\
36	3.47452916273077\\
37	3.48165802161335\\
38	3.47688540658066\\
39	3.47290530535737\\
40	3.47186723411213\\
41	3.47286754930639\\
42	3.47521454007916\\
43	3.47239305838181\\
44	3.47454599073891\\
45	3.47694098279408\\
46	3.47609246501746\\
47	3.47486571875341\\
48	3.47450082893056\\
49	3.47518098255342\\
50	3.47414737205457\\
51	3.47496381665767\\
52	3.47312134974045\\
53	3.47482262942662\\
54	3.47651441807594\\
55	3.4770473624673\\
56	3.47262647421405\\
57	3.47240036422532\\
58	3.47537553342222\\
59	3.47463300367011\\
60	3.46918266951241\\
61	3.47515062986588\\
62	3.47301484202515\\
63	3.47445429127107\\
64	3.47117729925815\\
65	3.47176996693766\\
66	3.47149314461679\\
67	3.48108186282443\\
68	3.47798929943758\\
69	3.47364395291529\\
70	3.47697508607878\\
71	3.47357141356744\\
};
\addlegendentry{MI, SCA};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/plot_corr_8_2_dir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.5\columnwidth, compat=1.6}

\begin{axis}[%
%width=\figurewidth,
%height=0.925\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.847413433848164,
ymax=3.9,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
legend style={at={(1,0.4)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-3.5pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.847413433848164\\
2	2.50112183180749\\
3	3.02809659710652\\
4	3.23811279826488\\
5	3.2903715419335\\
6	3.31692249131\\
7	3.33057664027963\\
8	3.34020933280162\\
9	3.34658979579874\\
10	3.35382963840022\\
11	3.35918301350311\\
12	3.36170413673573\\
13	3.363625524703\\
14	3.36527168166689\\
15	3.36675628449441\\
16	3.36809220796823\\
17	3.36931242661596\\
18	3.37043017788392\\
19	3.37147172389464\\
20	3.37244768375766\\
21	3.3733693879805\\
22	3.37424401475223\\
23	3.37507802633151\\
24	3.3758764113561\\
25	3.37664307361459\\
26	3.37738124381312\\
27	3.37809336663226\\
28	3.3787815499126\\
29	3.37944746697775\\
30	3.38011614588061\\
31	3.38074700970547\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.29830283549727\\
2	2.97435819432897\\
3	3.39559107920705\\
4	3.56041348159937\\
5	3.60852468193943\\
6	3.63163044043707\\
7	3.64239849393744\\
8	3.65105914986605\\
9	3.65561707540295\\
10	3.66201129712527\\
11	3.6665639305006\\
12	3.66882959911988\\
13	3.6695024917081\\
14	3.67147934057258\\
15	3.67209492300538\\
16	3.67291662227107\\
17	3.67379795270166\\
18	3.67454373988645\\
19	3.67523519872921\\
20	3.67579832379598\\
21	3.67777981791302\\
22	3.67836725863465\\
23	3.67766843435371\\
24	3.67847474836936\\
25	3.67826756545319\\
26	3.67978875154553\\
27	3.67994551702414\\
28	3.68043197434935\\
29	3.68122134189311\\
30	3.68225020714141\\
31	3.68220113803033\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.884255901739533\\
2	2.58694412849726\\
3	3.07838626443776\\
4	3.29869038872963\\
5	3.35849506049303\\
6	3.3745576697537\\
7	3.38375709883115\\
8	3.39187335391611\\
9	3.3980026283091\\
10	3.40279743876915\\
11	3.40682957549328\\
12	3.41030833731847\\
13	3.41334194973059\\
14	3.41600405998196\\
15	3.41835119117917\\
16	3.42042981168751\\
17	3.42227978554911\\
18	3.42393585506927\\
19	3.42542844339534\\
20	3.42678411355486\\
21	3.42802580553252\\
22	3.42917311748947\\
23	3.43024263183512\\
24	3.43124825808863\\
25	3.43220156723519\\
26	3.43311209450231\\
27	3.43398765470141\\
28	3.43483461126628\\
29	3.43565808653388\\
30	3.43646215244549\\
31	3.43724998080212\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.3514613987483\\
2	3.03285272354496\\
3	3.4349432260322\\
4	3.61610252035907\\
5	3.66364541976784\\
6	3.67684693131016\\
7	3.68258091620011\\
8	3.68927132335064\\
9	3.69369934329775\\
10	3.69766733371112\\
11	3.70064754977924\\
12	3.70319217349848\\
13	3.70572241114878\\
14	3.7058255645797\\
15	3.70854351962797\\
16	3.70920569085445\\
17	3.71077381720241\\
18	3.71242178740034\\
19	3.71188589720902\\
20	3.71363542111734\\
21	3.71477210299411\\
22	3.71499377835967\\
23	3.71541387586487\\
24	3.71625217606091\\
25	3.71736040396814\\
26	3.71755992359824\\
27	3.71807496693611\\
28	3.71912918050988\\
29	3.71885846055035\\
30	3.7198085563663\\
31	3.7202094168512\\
};
\addlegendentry{MI, SCA};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.88396402099897\\
2	1.3288656334728\\
3	1.33669599428674\\
4	1.33836029677099\\
5	1.33888223269892\\
6	1.33921789743686\\
7	1.33952585882492\\
8	1.33966544749669\\
9	1.33978117391867\\
10	1.33988374244465\\
11	1.33995541584187\\
12	1.34000480228786\\
13	1.34004640884782\\
14	1.34008202518713\\
15	1.34011235520482\\
16	1.3401367651223\\
17	1.34015458829763\\
18	1.34016626111429\\
19	1.34017324053901\\
20	1.34017720985264\\
21	1.34017948340371\\
22	1.34018087579245\\
23	1.34018182326709\\
24	1.34018253969547\\
25	1.34018312553514\\
26	1.34018362797464\\
27	1.34018406281353\\
28	1.3401844515226\\
29	1.3401848012257\\
30	1.34018480767546\\
31	1.34018481391351\\
};
\addlegendentry{$R_0$, PGM, no RIS};

\addplot [color=green,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.35079121832305\\
2	1.87214522082859\\
3	1.87906272320154\\
4	1.88071821846401\\
5	1.88174126702761\\
6	1.88207605091718\\
7	1.88287921262615\\
8	1.88347235452254\\
9	1.88380333148281\\
10	1.88416203861251\\
11	1.88449158777906\\
12	1.88476693914819\\
13	1.88500895051589\\
14	1.88532311853356\\
15	1.88561283178383\\
16	1.88584010540711\\
17	1.88599718715929\\
18	1.88613312615768\\
19	1.88608325876655\\
20	1.88639963384034\\
21	1.88637647455472\\
22	1.88661048177114\\
23	1.88638076944754\\
24	1.88649883863912\\
25	1.88646487889862\\
26	1.88669268344601\\
27	1.88647619721822\\
28	1.88656954250547\\
29	1.8867120294014\\
30	1.88665900866381\\
31	1.88673255771442\\
};
\addlegendentry{MI, PGM, no RIS};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.900069515201249\\
2	1.32924114518137\\
3	1.33667287124527\\
4	1.33841567380918\\
5	1.3392368733873\\
6	1.3397631962639\\
7	1.34013749094128\\
8	1.34040556900397\\
9	1.34059608468986\\
10	1.3407430823565\\
11	1.3408198512316\\
12	1.34089270643466\\
13	1.34094226276969\\
14	1.3409795243234\\
15	1.34100952321508\\
16	1.34103100649947\\
17	1.34103578470859\\
18	1.34104201493694\\
19	1.34104992256995\\
20	1.34106062975632\\
21	1.34107503321636\\
22	1.3410927733843\\
23	1.34111541399554\\
24	1.34114421382522\\
25	1.34117910898618\\
26	1.34121909849558\\
27	1.34126238005408\\
28	1.34130674048171\\
29	1.34133329943119\\
30	1.34133329943119\\
31	1.34133329943119\\
};
\addlegendentry{$R_0$, SCA, no RIS};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.37024642997106\\
2	1.87500363207344\\
3	1.88334345355382\\
4	1.88515992135759\\
5	1.88757870657597\\
6	1.88858424693065\\
7	1.8901216433071\\
8	1.89092584305245\\
9	1.89159218771936\\
10	1.89185252496615\\
11	1.89189273694261\\
12	1.89255126583031\\
13	1.89276900437608\\
14	1.89251870120834\\
15	1.89312627764431\\
16	1.89315700827504\\
17	1.89314424514469\\
18	1.89303825466455\\
19	1.89301267063786\\
20	1.89336715754583\\
21	1.89336756968029\\
22	1.89361475243056\\
23	1.89353067581908\\
24	1.89361886539866\\
25	1.89369323245715\\
26	1.89368743361098\\
27	1.89362397654133\\
28	1.89383619097544\\
29	1.89385869724318\\
30	1.89385869724318\\
31	1.89385869724318\\
};
\addlegendentry{MI, SCA, no RIS};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures_scaled/plot_corr_8_2_nondir_sc.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
%\begin{document}

\begin{tikzpicture}[every node/.style={scale=0.80}]
\pgfplotsset{width=0.4\columnwidth,height =0.5\columnwidth, compat=1.6}

\begin{axis}[%
%width=\figurewidth,
%height=0.897\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3.9,
ylabel={$R_0$, MI [bpcu]},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
legend style={at={(1,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,inner sep=0pt,row sep=-3.5pt,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0295097943417084\\
2	1.75885467319412\\
3	2.88033084730482\\
4	2.99921821640388\\
5	3.04704450545107\\
6	3.06501618174818\\
7	3.07306996904738\\
8	3.07685393945605\\
9	3.07982996373252\\
10	3.08188724887221\\
11	3.08239878789869\\
12	3.08270321265829\\
13	3.08292381800136\\
14	3.08306197970294\\
15	3.08318946202776\\
16	3.08326483293253\\
17	3.08332095393484\\
18	3.08336261608961\\
19	3.08339815506374\\
20	3.08342371279259\\
21	3.08344408822352\\
22	3.08346066967935\\
23	3.08347436577359\\
24	3.08348584405725\\
25	3.08349559654179\\
26	3.08350399448379\\
27	3.08351131769171\\
28	3.08351778103585\\
29	3.08353132344392\\
30	3.08353757221746\\
31	3.08354251320961\\
};
\addlegendentry{$R_0$, PGM};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0580110266838326\\
2	2.25069218055756\\
3	3.26595490714058\\
4	3.38510399936329\\
5	3.43250558837521\\
6	3.45339473491258\\
7	3.46435860679913\\
8	3.46923196460087\\
9	3.47325201944827\\
10	3.47455307743525\\
11	3.47544426069567\\
12	3.47509464690533\\
13	3.47522361277846\\
14	3.47552233057986\\
15	3.4764636843557\\
16	3.47535516220714\\
17	3.47621725733273\\
18	3.4764506699552\\
19	3.47676597776325\\
20	3.47682452552422\\
21	3.47582283209518\\
22	3.47662214581038\\
23	3.47629840935203\\
24	3.47622706742418\\
25	3.47601462263887\\
26	3.47668694330556\\
27	3.47608174187611\\
28	3.47645217194027\\
29	3.47631393228589\\
30	3.47593340578253\\
31	3.47682673880275\\
};
\addlegendentry{MI, PGM};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.020502631799486\\
2	2.54203914725594\\
3	3.0193965391978\\
4	3.07467576533801\\
5	3.08815787499442\\
6	3.09366118315121\\
7	3.09704256368752\\
8	3.09919197497346\\
9	3.10066405537817\\
10	3.10183199231469\\
11	3.10281195014373\\
12	3.10358857031281\\
13	3.1041587591899\\
14	3.10456276184193\\
15	3.10484893557739\\
16	3.10505410251016\\
17	3.10520324245904\\
18	3.10531316065785\\
19	3.10539532658768\\
20	3.10545769075138\\
21	3.10550578093852\\
22	3.10554344428178\\
23	3.10557342624588\\
24	3.10559767244732\\
25	3.10561755929448\\
26	3.10563408767385\\
27	3.10564801038432\\
28	3.10565984787012\\
29	3.10566999966554\\
30	3.10567875361538\\
31	3.10568633349952\\
};
\addlegendentry{$R_0$, SCA};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0407900878777942\\
2	2.94689688485327\\
3	3.39356144408254\\
4	3.45163397802953\\
5	3.46833112462313\\
6	3.47522601825938\\
7	3.47934593930978\\
8	3.48259032671616\\
9	3.4859261021565\\
10	3.48699542409585\\
11	3.4887167403984\\
12	3.48945514846032\\
13	3.49054223745898\\
14	3.4914140982803\\
15	3.49187348526706\\
16	3.49171117663145\\
17	3.49221968186349\\
18	3.49235096250882\\
19	3.4916921816628\\
20	3.49285917376347\\
21	3.49229028936398\\
22	3.49261196568569\\
23	3.49221973230514\\
24	3.49173003802772\\
25	3.49240645488519\\
26	3.49313567969744\\
27	3.49285613319812\\
28	3.49282327520682\\
29	3.49269779376143\\
30	3.49309804984015\\
31	3.49233570783555\\
};
\addlegendentry{MI, SCA};

\end{axis}
\end{tikzpicture}%
%\end{document}
